CoRD: Converged RDMA Dataplane for High-Performance Clouds

High-performance networking is often characterized by kernel bypass which is considered mandatory in high-performance parallel and distributed applications. But kernel bypass comes at a price because it breaks the traditional OS architecture, requiring applications to use special APIs and limiting the OS control over existing network connections. We make the case, that kernel bypass is not mandatory. Rather, high-performance networking relies on multiple performance-improving techniques, with kernel bypass being the least effective. CoRD removes kernel bypass from RDMA networks, enabling efficient OS-level control over RDMA dataplane.

==> azure-bw-overhead.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-10 21:28:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 33.61, 29.66) rectangle (110.63,125.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.61, 29.66) rectangle (110.63,125.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.61,120.52) -- (110.63,120.52);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 37.11, 34.00) rectangle ( 42.24, 66.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 42.81, 34.00) rectangle ( 47.93, 58.28);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 48.50, 34.00) rectangle ( 53.63, 58.50);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] ( 54.20, 34.00) rectangle ( 59.33, 55.08);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 65.28, 34.00) rectangle ( 70.41, 99.77);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 70.98, 34.00) rectangle ( 76.11, 94.57);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 76.68, 34.00) rectangle ( 81.81, 91.91);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 90.61, 34.00) rectangle ( 95.73,120.75);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 96.30, 34.00) rectangle (101.43,120.52);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (102.00, 34.00) rectangle (107.13,120.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	( 33.61,125.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 30.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 73.81) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11,117.07) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 34.00) --
	( 33.61, 34.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 77.26) --
	( 33.61, 77.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11,120.52) --
	( 33.61,120.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	(110.63, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 48.22, 27.16) --
	( 48.22, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.54, 27.16) --
	( 73.54, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.87, 27.16) --
	( 98.87, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.22, 18.28) {$2^{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.54, 18.28) {$2^{14}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.87, 18.28) {$2^{16}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.12,  6.94) {Message size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 77.37) {Relative throughput};
\end{scope}
\end{tikzpicture}


==> azure-lat-overhead.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-10 21:28:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (115.63,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (115.63,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 33.61, 29.66) rectangle (110.63,125.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.61, 29.66) rectangle (110.63,125.09);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 37.11, 34.00) rectangle ( 44.66, 89.88);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 45.50, 34.00) rectangle ( 53.05, 86.22);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 53.89, 34.00) rectangle ( 61.44,114.86);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] ( 62.28, 34.00) rectangle ( 69.83,106.21);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 74.40, 34.00) rectangle ( 81.96, 86.29);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 82.79, 34.00) rectangle ( 90.35, 71.02);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 91.19, 34.00) rectangle ( 98.74, 99.62);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] ( 99.58, 34.00) rectangle (107.13, 91.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.11, 91.01) --
	( 44.66, 91.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.88, 91.01) --
	( 40.88, 88.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.11, 88.75) --
	( 44.66, 88.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50, 93.10) --
	( 53.05, 93.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27, 93.10) --
	( 49.27, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50, 79.33) --
	( 53.05, 79.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.89,120.75) --
	( 61.44,120.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.67,120.75) --
	( 57.67,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.89,108.97) --
	( 61.44,108.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28,112.42) --
	( 69.83,112.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.06,112.42) --
	( 66.06, 99.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.28, 99.99) --
	( 69.83, 99.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.40, 89.33) --
	( 81.96, 89.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.18, 89.33) --
	( 78.18, 83.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.40, 83.25) --
	( 81.96, 83.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.79, 77.34) --
	( 90.35, 77.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.57, 77.34) --
	( 86.57, 64.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.79, 64.70) --
	( 90.35, 64.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.19,105.60) --
	( 98.74,105.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.96,105.60) --
	( 94.96, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.19, 93.64) --
	( 98.74, 93.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58, 96.42) --
	(107.13, 96.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.35, 96.42) --
	(103.35, 85.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.58, 85.99) --
	(107.13, 85.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	( 33.61,125.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 30.56) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 50.04) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 69.52) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 89.01) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11,108.49) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 34.00) --
	( 33.61, 34.00);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 53.48) --
	( 33.61, 53.48);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 72.97) --
	( 33.61, 72.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 92.45) --
	( 33.61, 92.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11,111.93) --
	( 33.61,111.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	(110.63, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.47, 27.16) --
	( 53.47, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.77, 27.16) --
	( 90.77, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.47, 18.28) {$2^{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.77, 18.28) {$2^{12}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.12,  6.94) {Message size, B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 77.37) {Latency overhead (µs)};
\end{scope}
\end{tikzpicture}


==> azure-legend.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-10 21:29:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49, 18.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -5.87, -4.64) rectangle (244.36, 22.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] (  4.84,  1.07) rectangle ( 20.76, 16.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 65.20,  1.07) rectangle ( 81.13, 16.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (125.23,  1.07) rectangle (141.15, 16.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] (185.15,  1.07) rectangle (201.07, 16.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.47,  6.28) {Read/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.84,  6.28) {Write/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.86,  6.28) {Send/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49, 18.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (206.79,  6.28) {Send/UD};
\end{scope}
\end{tikzpicture}


==> azure-npb-overhead.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-10 21:21:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 33.61, 29.66) rectangle (226.26,139.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.61, 29.66) rectangle (226.26,139.54);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (188.67, 34.66) rectangle (199.24, 91.52);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (178.10, 34.66) rectangle (188.67, 82.25);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (165.18, 34.66) rectangle (175.75, 83.81);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (154.60, 34.66) rectangle (165.18, 78.16);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 71.20, 34.66) rectangle ( 81.77, 86.66);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 60.62, 34.66) rectangle ( 71.20, 80.74);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (118.19, 34.66) rectangle (128.76, 98.87);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (107.61, 34.66) rectangle (118.19, 82.35);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 47.70, 34.66) rectangle ( 58.28,133.67);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 37.13, 34.66) rectangle ( 47.70, 80.54);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (141.68, 34.66) rectangle (152.26, 94.53);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (131.11, 34.66) rectangle (141.68, 82.37);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] ( 94.69, 34.66) rectangle (105.27, 82.01);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] ( 84.12, 34.66) rectangle ( 94.69, 82.10);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (212.17, 34.66) rectangle (222.74,108.00);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (201.59, 34.66) rectangle (212.17, 82.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.67, 91.84) --
	(199.24, 91.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.96, 91.84) --
	(193.96, 91.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.67, 91.21) --
	(199.24, 91.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 82.27) --
	(188.67, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.39, 82.27) --
	(183.39, 82.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.10, 82.22) --
	(188.67, 82.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.18, 87.07) --
	(175.75, 87.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.46, 87.07) --
	(170.46, 80.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.18, 80.56) --
	(175.75, 80.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.60, 81.57) --
	(165.18, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.89, 81.57) --
	(159.89, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.60, 74.75) --
	(165.18, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20, 89.20) --
	( 81.77, 89.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48, 89.20) --
	( 76.48, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20, 84.12) --
	( 81.77, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 83.15) --
	( 71.20, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 83.15) --
	( 65.91, 78.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.62, 78.34) --
	( 71.20, 78.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.19, 99.02) --
	(128.76, 99.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.47, 99.02) --
	(123.47, 98.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.19, 98.73) --
	(128.76, 98.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.61, 82.38) --
	(118.19, 82.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.90, 82.38) --
	(112.90, 82.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.61, 82.33) --
	(118.19, 82.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70,134.17) --
	( 58.28,134.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.99,134.17) --
	( 52.99,133.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.70,133.18) --
	( 58.28,133.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 81.21) --
	( 47.70, 81.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.42, 81.21) --
	( 42.42, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.13, 79.88) --
	( 47.70, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 94.71) --
	(152.26, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97, 94.71) --
	(146.97, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.68, 94.35) --
	(152.26, 94.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11, 82.48) --
	(141.68, 82.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 82.48) --
	(136.40, 82.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.11, 82.26) --
	(141.68, 82.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.69, 82.04) --
	(105.27, 82.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.98, 82.04) --
	( 99.98, 81.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.69, 81.99) --
	(105.27, 81.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.12, 82.13) --
	( 94.69, 82.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.41, 82.13) --
	( 89.41, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.12, 82.07) --
	( 94.69, 82.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17,108.21) --
	(222.74,108.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,108.21) --
	(217.45,107.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17,107.79) --
	(222.74,107.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.59, 82.31) --
	(212.17, 82.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.88, 82.31) --
	(206.88, 82.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.59, 82.13) --
	(212.17, 82.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.61, 82.22) -- (226.26, 82.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	( 33.61,139.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 31.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 55.00) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 78.78) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11,102.56) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11,126.35) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 34.66) --
	( 33.61, 34.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 58.44) --
	( 33.61, 58.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 82.22) --
	( 33.61, 82.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11,106.01) --
	( 33.61,106.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11,129.79) --
	( 33.61,129.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 29.66) --
	(226.26, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 47.70, 27.16) --
	( 47.70, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 71.20, 27.16) --
	( 71.20, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.69, 27.16) --
	( 94.69, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.19, 27.16) --
	(118.19, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.68, 27.16) --
	(141.68, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.18, 27.16) --
	(165.18, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.67, 27.16) --
	(188.67, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.17, 27.16) --
	(212.17, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.70, 18.28) {IS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.20, 18.28) {EP};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.69, 18.28) {MG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.19, 18.28) {FT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.68, 18.28) {LU};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.18, 18.28) {CG};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.67, 18.28) {BT};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.17, 18.28) {SP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.93,  6.94) {Benchmark};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 84.60) {Relative Runtime};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.18,116.33) rectangle (211.96,140.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.18,125.11) {Transport};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{fillColor}{RGB}{102,194,165}

\path[fill=fillColor] (121.32,122.04) rectangle (134.36,135.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{fillColor}{RGB}{252,141,98}

\path[fill=fillColor] (167.55,122.04) rectangle (180.58,135.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.07,125.80) {CoRD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.29,125.80) {IPoIB};
\end{scope}
\end{tikzpicture}


==> bw-overhead.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-11 09:05:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (224.04,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (224.04,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.60, 29.66) rectangle (185.43,105.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.60, 29.66) rectangle (185.43,105.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.60,101.34) -- (185.43,101.34);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 45.28, 33.09) rectangle ( 49.97, 46.61);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 50.49, 33.09) rectangle ( 55.18, 44.30);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 55.70, 33.09) rectangle ( 60.39, 42.48);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] ( 60.91, 33.09) rectangle ( 65.60, 44.57);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 68.43, 33.09) rectangle ( 73.12, 46.90);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 73.64, 33.09) rectangle ( 78.33, 43.97);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] ( 78.85, 33.09) rectangle ( 83.54, 42.63);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] ( 84.06, 33.09) rectangle ( 88.75, 44.66);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] ( 91.59, 33.09) rectangle ( 96.27, 47.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 96.80, 33.09) rectangle (101.48, 44.49);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (102.00, 33.09) rectangle (106.69, 43.40);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] (107.21, 33.09) rectangle (111.90, 44.90);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] (114.74, 33.09) rectangle (119.43, 80.78);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] (119.95, 33.09) rectangle (124.64, 74.34);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (125.16, 33.09) rectangle (129.85, 74.53);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] (130.37, 33.09) rectangle (135.06, 71.28);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] (140.50, 33.09) rectangle (145.19,101.66);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] (145.71, 33.09) rectangle (150.40,100.75);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (150.92, 33.09) rectangle (155.60,100.56);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] (163.65, 33.09) rectangle (168.34,101.42);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] (168.86, 33.09) rectangle (173.55,101.28);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (174.07, 33.09) rectangle (178.76,101.29);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 55.44, 81.31) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 55.44, 95.86) --
	( 58.08, 91.28) --
	( 52.79, 91.28) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 53.48, 91.62) --
	( 57.40, 91.62) --
	( 57.40, 95.54) --
	( 53.48, 95.54) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 78.59, 80.98) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 78.59, 95.91) --
	( 81.23, 91.33) --
	( 75.95, 91.33) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 76.63, 91.70) --
	( 80.55, 91.70) --
	( 80.55, 95.63) --
	( 76.63, 95.63) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (101.74, 76.71) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (101.74, 93.81) --
	(104.39, 89.23) --
	( 99.10, 89.23) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] ( 99.78, 89.68) --
	(103.71, 89.68) --
	(103.71, 93.60) --
	( 99.78, 93.60) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (124.90, 47.69) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (124.90, 52.40) --
	(127.54, 47.82) --
	(122.26, 47.82) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (122.94, 47.37) --
	(126.86, 47.37) --
	(126.86, 51.29) --
	(122.94, 51.29) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (148.05, 35.19) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (148.05, 38.30) --
	(150.69, 33.72) --
	(145.41, 33.72) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (146.09, 33.28) --
	(150.01, 33.28) --
	(150.01, 37.20) --
	(146.09, 37.20) --
	cycle;
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (171.20, 33.36) circle (  1.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (171.20, 36.41) --
	(173.85, 31.84) --
	(168.56, 31.84) --
	cycle;
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (169.24, 31.40) --
	(173.17, 31.40) --
	(173.17, 35.32) --
	(169.24, 35.32) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.66, 85.92) -- ( 58.21, 85.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.44, 83.15) -- ( 55.44, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.82, 85.66) -- ( 81.37, 85.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.59, 82.89) -- ( 78.59, 88.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.97, 83.51) -- (104.52, 83.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.74, 80.74) -- (101.74, 86.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.12, 49.13) -- (127.67, 49.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.90, 46.36) -- (124.90, 51.91);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 81.31) --
	( 78.59, 80.98) --
	(101.74, 76.71) --
	(124.90, 47.69) --
	(148.05, 35.19) --
	(171.20, 33.36);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 92.81) --
	( 78.59, 92.86) --
	(101.74, 90.76) --
	(124.90, 49.35) --
	(148.05, 35.25) --
	(171.20, 33.36);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 93.58) --
	( 78.59, 93.66) --
	(101.74, 91.64) --
	(124.90, 49.33) --
	(148.05, 35.24) --
	(171.20, 33.36);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.44, 85.92) --
	( 78.59, 85.66) --
	(101.74, 83.51) --
	(124.90, 49.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.60, 29.66) --
	( 38.60,105.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 29.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 46.71) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 63.77) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 80.83) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 97.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 33.09) --
	( 38.60, 33.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 50.15) --
	( 38.60, 50.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 67.21) --
	( 38.60, 67.21);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 84.28) --
	( 38.60, 84.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10,101.34) --
	( 38.60,101.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.43, 29.66) --
	(185.43,105.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 33.09) --
	(187.93, 33.09);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 47.31) --
	(187.93, 47.31);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 61.53) --
	(187.93, 61.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 75.75) --
	(187.93, 75.75);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43, 89.96) --
	(187.93, 89.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] (185.43,104.18) --
	(187.93,104.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 29.65) {0.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 43.87) {2.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 58.08) {5.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 72.30) {7.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 86.52) {10.0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93,100.74) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.60, 29.66) --
	(185.43, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.44, 27.16) --
	( 55.44, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.59, 27.16) --
	( 78.59, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.74, 27.16) --
	(101.74, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (124.90, 27.16) --
	(124.90, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.05, 27.16) --
	(148.05, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (171.20, 27.16) --
	(171.20, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.44, 18.28) {$2^{3}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.59, 18.28) {$2^{6}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.74, 18.28) {$2^{9}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.90, 18.28) {$2^{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.05, 18.28) {$2^{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.20, 18.28) {$2^{18}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.02,  6.94) {Message Size, B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 67.37) {Relative throughput};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.21, 67.37) {Message Rate ($10^6/s$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -8.72,115.09) rectangle (232.75,139.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.50] (  1.99,120.80) rectangle ( 15.02,133.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (  8.51,127.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  2.73,127.31) -- ( 14.29,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.50] ( 59.77,120.80) rectangle ( 72.80,133.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 66.29,130.36) --
	( 68.93,125.79) --
	( 63.65,125.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.51,127.31) -- ( 72.07,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.50] (119.24,120.80) rectangle (132.27,133.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor] (123.79,125.35) --
	(127.72,125.35) --
	(127.72,129.28) --
	(123.79,129.28) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.97,127.31) -- (131.54,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{fillColor}{RGB}{231,41,138}

\path[fill=fillColor,fill opacity=0.50] (176.02,120.80) rectangle (189.05,133.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.76,127.31) -- (185.31,127.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.54,124.54) -- (182.54,130.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.75,127.31) -- (188.32,127.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.74,124.56) {Read/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.52,124.56) {Write/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.98,124.56) {Send/RC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (224.04,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.76,124.56) {Send/UD};
\end{scope}
\end{tikzpicture}


==> intro-bw.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-11 09:16:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (122.86,155.38);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (122.86,155.38);
\end{scope}
\begin{scope}
\path[clip] ( 33.61, 25.90) rectangle (117.86,150.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.61, 25.90) rectangle (117.86,150.38);
\definecolor{fillColor}{RGB}{253,192,134}

\path[fill=fillColor] ( 62.33, 31.55) rectangle ( 73.82,104.32);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 50.84, 31.55) rectangle ( 62.33,117.37);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 39.35, 31.55) rectangle ( 50.84,111.97);
\definecolor{fillColor}{RGB}{253,192,134}

\path[fill=fillColor] (100.63, 31.55) rectangle (112.11,131.69);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 89.14, 31.55) rectangle (100.63,129.45);
\definecolor{fillColor}{RGB}{127,201,127}

\path[fill=fillColor] ( 77.65, 31.55) rectangle ( 89.14, 71.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 70.72, 35.56) {No kernel bypass};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 59.23, 35.56) {No busy-polling};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 47.74, 35.56) {No ZC};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at (109.02, 35.56) {No kernel bypass};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 97.53, 35.56) {No busy-polling};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 86.04, 35.56) {No ZC};
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.60,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 33.61,131.70) -- (117.86,131.70);

\node[text=drawColor,text opacity=0.60,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 56.58,133.77) {1.4 Gb/s};

\node[text=drawColor,text opacity=0.60,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 94.88,133.77) {100 Gb/s};

\node[text=drawColor,text opacity=0.60,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 75.73,141.78) {Baseline BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 25.90) --
	( 33.61,150.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 28.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11, 78.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 29.11,128.26) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 31.55) --
	( 33.61, 31.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11, 81.63) --
	( 33.61, 81.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.11,131.70) --
	( 33.61,131.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.61, 25.90) --
	(117.86, 25.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.58, 23.40) --
	( 56.58, 25.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 94.88, 23.40) --
	( 94.88, 25.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.58, 17.11) {16 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.88, 17.11) {16 MiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.73,  6.94) {Message Size, b};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86,155.38);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 88.14) {Relative Bandwidth};
\end{scope}
\end{tikzpicture}


==> lat-overhead.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2023-07-11 08:46:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (216.81,151.77);
\end{scope}
\begin{scope}
\path[clip] ( 38.60, 29.66) rectangle (211.81,146.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.60, 29.66) rectangle (211.81,146.77);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.41, 34.99) rectangle ( 56.54, 34.99);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.78, 34.99) rectangle ( 68.92,110.42);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.15, 34.99) rectangle ( 81.29,110.24);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.65, 34.99) rectangle ( 97.78, 64.11);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.02, 34.99) rectangle (110.15, 64.29);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.39, 34.99) rectangle (122.53, 92.18);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.89, 34.99) rectangle (139.02, 87.75);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.26, 34.99) rectangle (151.39, 88.46);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.63, 34.99) rectangle (163.77,140.43);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.13, 34.99) rectangle (180.26, 78.81);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.50, 34.99) rectangle (192.63, 79.70);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.87, 34.99) rectangle (205.01,128.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41, 34.99) --
	( 56.54, 34.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.98, 34.99) --
	( 50.98, 34.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41, 34.99) --
	( 56.54, 34.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.78,111.69) --
	( 68.92,111.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.35,111.69) --
	( 63.35,109.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.78,109.15) --
	( 68.92,109.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15,112.77) --
	( 81.29,112.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.72,112.77) --
	( 75.72,107.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.15,107.72) --
	( 81.29,107.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.65, 64.11) --
	( 97.78, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.22, 64.11) --
	( 92.22, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.65, 64.11) --
	( 97.78, 64.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.02, 64.29) --
	(110.15, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.59, 64.29) --
	(104.59, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.02, 64.29) --
	(110.15, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.39, 92.18) --
	(122.53, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.96, 92.18) --
	(116.96, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.39, 92.18) --
	(122.53, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.89, 87.75) --
	(139.02, 87.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.46, 87.75) --
	(133.46, 87.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.89, 87.75) --
	(139.02, 87.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 88.88) --
	(151.39, 88.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.83, 88.88) --
	(145.83, 88.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 88.04) --
	(151.39, 88.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63,141.44) --
	(163.77,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.20,141.44) --
	(158.20,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.63,139.43) --
	(163.77,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.13, 78.81) --
	(180.26, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.69, 78.81) --
	(174.69, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.13, 78.81) --
	(180.26, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.50, 80.29) --
	(192.63, 80.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.07, 80.29) --
	(187.07, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.50, 79.10) --
	(192.63, 79.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.87,128.86) --
	(205.01,128.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.44,128.86) --
	(199.44,127.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.87,127.40) --
	(205.01,127.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.60, 29.66) --
	( 38.60,146.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 31.54) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 53.68) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 75.81) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10, 97.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10,120.08) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.10,142.21) {1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 34.99) --
	( 38.60, 34.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 57.12) --
	( 38.60, 57.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10, 79.25) --
	( 38.60, 79.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10,101.39) --
	( 38.60,101.39);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10,123.52) --
	( 38.60,123.52);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.10,145.66) --
	( 38.60,145.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.60, 29.66) --
	(211.81, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 63.35, 27.16) --
	( 63.35, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.59, 27.16) --
	(104.59, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (145.83, 27.16) --
	(145.83, 29.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.07, 27.16) --
	(187.07, 29.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.35, 18.28) {Read/RC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.59, 18.28) {Write/RC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.83, 18.28) {Send/RC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.07, 18.28) {Send/UD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.21,  6.94) {Communication Mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 88.21) {Latency Overhead (µs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -8.45,134.54) rectangle (224.22,158.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (  2.27,140.25) rectangle ( 15.30,153.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.93,140.25) rectangle ( 85.96,153.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.60,140.25) rectangle (156.63,153.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 21.01,144.01) {BP $\rightarrow$ CoRD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.68,144.01) {CoRD $\rightarrow$ BP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.34,144.01) {CoRD $\rightarrow$ CoRD};
\end{scope}
\end{tikzpicture}


==> network-cord.tikz <==
\tikzset{
sw/.style = {
    node distance = 0pt,
  },
user/.style = {
    top color=ulevel!60,
    bottom color=ulevel,
    rectangle,shade,
    rounded corners,
  },
kernel/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small Kernel}}},
},
app/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small User}}},
},
mem/.style = {
    minimum height=10pt,
    minimum width=10pt,
    node distance = 0pt,
    rounded corners=1pt,
  },
kmem/.style = {
    mem,
    fill=nicmem,
  },
kumem/.style = {
    umem,
    fill=nicmem,
  },
nic/.style = {
    user,
    top color=dlevel!40,
    bottom color=dlevel,
    node distance = 12pt,
    minimum width = (\basewidth + \basewidth + \baseskip + \baseskip),
    minimum height = 2.5ex
  },
flow/.style = {
rounded corners, line width = 1pt, color=data, -{Latex}
},
control/.style = {
rounded corners, line width = 0.8pt, color=control, -{Latex}
},
control point/.style = {
    draw,
    minimum size=3pt,
    align=center,
    inner sep=0pt,
    color=black,
    fill=black,
    node distance = 4pt,
    circle,
  },
flow step/.style= {
    draw,
    circle ,
    text=black,
    fill=control,
    inner sep=0.1pt,
    font=\footnotesize,
  },
control step/.style={
    flow step,
    text=black,
    fill=control,
  },
data step/.style={
    flow step,
    text = black,
    fill = data,
  }
}

\begin{tikzpicture}
  \node[sw] (sw1) {};
  \node[kernel] (k1) [right = of sw1.center] {};
  \node[app] (a1) [left = of sw1.center] {};

  \node[kumem] (amem1) at ($(a1.east) + (-0.3cm,-0.1cm)$) {};
  \coordinate (kmem1) at ($(k1.west) + (.5cm,-0.1cm)$) {};

  \node[nic, label={[anchor = west]left:{\small NIC}}] (n1) [below = of a1.south west, anchor=west] {};
  % 
  \node[sw, node distance=(\basewidth + 0.6cm)] (sw2) [right = of k1] {};
  % 
  \coordinate (i1) at ($(amem1 |- n1.south) -(0,0.3cm) $);

  \node[control point] (c1) [above left = of amem1] {};

  % Control plane
  \coordinate (c2) at (k1|-c1) {};
  \node[control point] (c2n) at (n1-|c2) {};
  \coordinate (c3) at ($(c2 |- i1) -  (0,0.2cm)$);

  \coordinate (c4) at (c3|-i1);

  \draw[flow] (amem1) to node[data step] {4} (i1);

  \draw[control] (c1) --  (c2) --   node[rounded corners, control step] {3} (c2n);
  %\draw[control] (c2n) --  node[control step] {3} (c4);

  %\node[control step, fill=yellow] at (c3) {X};
  %\node[control step, fill=yellow] at (c4) {Y};

\end{tikzpicture}

==> network-rdma.tikz <==
\tikzset{
sw/.style = {
    node distance = 0pt,
  },
user/.style = {
    top color=ulevel!60,
    bottom color=ulevel,
    rectangle,shade,
    rounded corners,
  },
kernel/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small Kernel}}},
},
app/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small User}}},
},
mem/.style = {
    minimum height=10pt,
    minimum width=10pt,
    node distance = 0pt,
    rounded corners=1pt,
  },
kmem/.style = {
    mem,
    fill=nicmem,
  },
kumem/.style = {
    umem,
    fill=nicmem,
  },
nic/.style = {
    user,
    top color=dlevel!40,
    bottom color=dlevel,
    node distance = 12pt,
    minimum width = (\basewidth + \basewidth + \baseskip + \baseskip),
    minimum height = 2.5ex
  },
flow/.style = {
rounded corners, line width = 1pt, color=data, -{Latex}
},
control/.style = {
rounded corners, line width = 0.8pt, color=control, -{Latex}
},
control point/.style = {
    draw,
    minimum size=3pt,
    align=center,
    inner sep=0pt,
    color=black,
    fill=black,
    node distance = 4pt,
    circle,
  },
flow step/.style= {
    draw,
    circle ,
    text=black,
    fill=control,
    inner sep=0.1pt,
    font=\footnotesize,
  },
control step/.style={
    flow step,
    text=black,
    fill=control,
  },
data step/.style={
    flow step,
    text = black,
    fill = data,
  }
}

\begin{tikzpicture}%
  \node[sw] (sw1) {};%
  \node[kernel] (k1) [right = of sw1.center] {};%
  \node[app] (a1) [left = of sw1.center] {};%
%
  \node[kumem] (amem1) at ($(a1.east) + (-0.8cm,-0.1cm)$) {};%

  \node[nic, label={[anchor = east]right:{\small NIC}}] (n1) [below = of a1.south west, anchor=west] {};
  % 
  \node[sw, node distance=(\basewidth + 0.6cm)] (sw2) [right = of k1] {};
  % 
  \coordinate (i1) at ($(amem1 |- n1.south) -(0,0.3cm) $);

  \node[control point, node distance = (\baseskip + 0.2cm)] (c1) [above right = of amem1] {};

  % Control plane
  \node[control point] (c2n) at (n1-|c1) {};
  \draw[flow] (amem1) to node[data step] {4} (i1);
  \draw[control] (c1) --   node[control step] {3} (c2n);

\end{tikzpicture}

==> network-traditional.tikz <==
\tikzset{
sw/.style = {
    node distance = 0pt,
  },
user/.style = {
    top color=ulevel!60,
    bottom color=ulevel,
    rectangle,shade,
    rounded corners,
  },
kernel/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small Kernel}}},
},
app/.style = {
user,
minimum width = (\basewidth),
minimum height = \swheight,
node distance = \baseskip,
label={[anchor=base]above,label distance=0.7ex:{\emph{\small User}}},
},
mem/.style = {
    minimum height=10pt,
    minimum width=10pt,
    node distance = 0pt,
    rounded corners=1pt,
  },
kmem/.style = {
    mem,
    fill=nicmem,
  },
kumem/.style = {
    umem,
    fill=nicmem,
  },
nic/.style = {
    user,
    top color=dlevel!40,
    bottom color=dlevel,
    node distance = 12pt,
    minimum width = (\basewidth + \basewidth + \baseskip + \baseskip),
    minimum height = 2.5ex
  },
flow/.style = {
rounded corners, line width = 1pt, color=data, -{Latex}
},
control/.style = {
rounded corners, line width = 0.8pt, color=control, -{Latex}
},
control point/.style = {
    draw,
    minimum size=3pt,
    align=center,
    inner sep=0pt,
    color=black,
    fill=black,
    node distance = 4pt,
    circle,
  },
flow step/.style= {
    draw,
    circle ,
    text=black,
    fill=control,
    inner sep=0.1pt,
    font=\footnotesize,
  },
control step/.style={
    flow step,
    text=black,
    fill=control,
  },
data step/.style={
    flow step,
    text = black,
    fill = data,
  }
}


\begin{tikzpicture}
  \node[sw] (sw1) {};
  \node[kernel] (k1) [right = of sw1.center] {};
  \node[app] (a1) [left = of sw1.center] {};

  \node[umem] (amem1) at ($(a1.east) + (-0.8cm,-0.1cm)$) {};
  \node[kmem] (kmem1) at ($(k1.west) + (.5cm,-0.1cm)$) {};

  \node[nic, label={[anchor = west]left:{\small NIC}}] (n1) [below = of a1.south west, anchor=west] {};
  % 
  \node[sw, node distance=(\basewidth + 0.6cm)] (sw2) [right = of k1] {};
  % 
  \coordinate (i1) at ($(kmem1 |- n1.south) -(0,0.3cm) $);

  \node[control point] (c1) [above right = of amem1] {};

  % Control plane
  \node[control point] (c2) [above right = of kmem1] {};
  \node[control point] (c2n) at (n1-|c2) {};
  \coordinate (c3) at ($(c2 |- i1) -  (0,0.2cm)$);

  \coordinate (c4) at (c3|-i1);

  \draw[flow] (amem1) to node[data step] {2} (kmem1);
  \draw[flow] (kmem1)  to node[data step] {4} (i1);

  \draw[control] (c1) --  node[control step] {1} (c2);
  \draw[control] (c2)  --   node[control step] {3} (c2n);
  %\draw[control] (c2n) --  node[control step] {3} (c4);

  %\node[control step, fill=yellow] at (c3) {X};
  %\node[control step, fill=yellow] at (c4) {Y};

\end{tikzpicture}
